A computation of $THH_*(ku)$ using a gathered spectral sequence

In this article, we extend the computation of topological Hochschild homology (THH) of the Adams summand $\ell$ of $p$-local connective complex topological K-theory ($ku$) to $ku$ itself. We leverage the relation $u^{p-1} = v_1$, where $u$ is a generator of $ku_*$ and $v_1$ is a generator of $\ell_*$, and we consider the cofiber of the multiplication by $v_1$ in $ku$, denoted $ku/v_1$. We use the morphism between the Bockstein spectral sequences of the multiplication by $v_1$ computing $THH_*(\ell)$ and $THH_*(ku)$; we develop a general technique using what we term a gathered spectral sequence that allows us to explore the relationship between the Bockstein spectral sequences for the multiplications by $v_1$ and $u$, from which we derive a complete computation of $THH_*(ku)$. Our method is not only applicable to this specific problem but may also prove useful in other computations.

==> fig1.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}
    \node[inner sep=1pt] (u0p0m3) at (-3.0,0.0) {\footnotesize$\sigma u \mu_{3}$};
    \node[inner sep=1pt] (u0p0m9) at (0.0,0.0) {\footnotesize$\sigma u \mu_{9}$};
    \node[inner sep=1pt] (u1p0m9) at (0.5,0.2) {$\circ$};
    \node[inner sep=1pt] (u2p0m9) at (1.0,0.4) {$\bullet$};
    \node[inner sep=1pt] (u3p0m9) at (1.5,0.6) {$\circ$};
    \node[inner sep=1pt] (u4p0m9) at (2.0,0.8) {$\bullet$};
    \node[inner sep=1pt] (u5p0m9) at (2.5,1.0) {$\circ$};
    \node[inner sep=1pt] (u6p0m9) at (3.0,1.2) {$\bullet$};
    \node[inner sep=1pt] (u0p1m9) at (0.0,1.0) {$\bullet$};
    \node[inner sep=1pt] (u0p0m12) at (1.5,0.0) {\footnotesize$\sigma u \mu_{12}$};
    \node[inner sep=1pt] (u0p0m15) at (3.0,0.0) {\footnotesize$\sigma u \mu_{15}$};
    \draw (u0p0m9) to (u1p0m9);
    \draw (u0p0m9) to (u0p1m9);
    \draw (u1p0m9) to (u2p0m9);
    \draw (u2p0m9) to (u3p0m9);
    \draw (u3p0m9) to (u4p0m9);
    \draw (u4p0m9) to (u5p0m9);
    \draw (u5p0m9) to (u6p0m9);
    \draw (u0p0m15) to[bend right=8] (u6p0m9);
  \end{tikzpicture}
  \caption{$T_1$ and $T_2$ for $p=3$.}
  \label{fig:p3T2}
\end{figure}

\begin{figure}
  \centering
  \begin{tikzpicture}
\node[inner sep=1pt] (u0p0m27) at (0.0,0.0) {\footnotesize$\sigma u \mu_{27}$};
\node[inner sep=1pt] (u1p0m27) at (0.5,0.2) {$\circ$};
\node[inner sep=1pt] (u2p0m27) at (1.0,0.4) {$\bullet$};
\node[inner sep=1pt] (u3p0m27) at (1.5,0.6) {$\circ$};
\node[inner sep=1pt] (u4p0m27) at (2.0,0.8) {$\bullet$};
\node[inner sep=1pt] (u5p0m27) at (2.5,1.0) {$\circ$};
\node[inner sep=1pt] (u6p0m27) at (3.0,1.2) {$\bullet$};
\node[inner sep=1pt] (u7p0m27) at (3.5,1.4) {$\circ$};
\node[inner sep=1pt] (u8p0m27) at (4.0,1.6) {$\bullet$};
\node[inner sep=1pt] (u9p0m27) at (4.5,1.8000001) {$\circ$};
\node[inner sep=1pt] (u10p0m27) at (5.0,2.0) {$\bullet$};
\node[inner sep=1pt] (u11p0m27) at (5.5,2.2) {$\circ$};
\node[inner sep=1pt] (u12p0m27) at (6.0,2.4) {$\bullet$};
\node[inner sep=1pt] (u13p0m27) at (6.5,2.6000001) {$\circ$};
\node[inner sep=1pt] (u14p0m27) at (7.0,2.8) {$\bullet$};
\node[inner sep=1pt] (u15p0m27) at (7.5,3.0) {$\circ$};
\node[inner sep=1pt] (u16p0m27) at (8.0,3.2) {$\bullet$};
\node[inner sep=1pt] (u17p0m27) at (8.5,3.4) {$\circ$};
\node[inner sep=1pt] (u18p0m27) at (9.0,3.6000001) {$\bullet$};
\node[inner sep=1pt] (u19p0m27) at (9.5,3.8) {$\circ$};
\node[inner sep=1pt] (u20p0m27) at (10.0,4.0) {$\bullet$};
\node[inner sep=1pt] (u21p0m27) at (10.5,4.2000003) {$\circ$};
\node[inner sep=1pt] (u22p0m27) at (11.0,4.4) {$\bullet$};
\node[inner sep=1pt] (u23p0m27) at (11.5,4.6) {$\circ$};
\node[inner sep=1pt] (u24p0m27) at (12.0,4.8) {$\bullet$};
\node[inner sep=1pt] (u0p1m27) at (0.0,1.0) {$\bullet$};
\node[inner sep=1pt] (u1p1m27) at (0.5,1.2) {$\circ$};
\node[inner sep=1pt] (u2p1m27) at (1.0,1.4) {$\bullet$};
\node[inner sep=1pt] (u3p1m27) at (1.5,1.6) {$\circ$};
\node[inner sep=1pt] (u4p1m27) at (2.0,1.8) {$\bullet$};
\node[inner sep=1pt] (u5p1m27) at (2.5,2.0) {$\circ$};
\node[inner sep=1pt] (u6p1m27) at (3.0,2.2) {$\bullet$};
\node[inner sep=1pt] (u0p2m27) at (0.0,2.0) {$\bullet$};
\node[inner sep=1pt] (u0p0m30) at (1.5,0.0) {\footnotesize$\sigma u \mu_{30}$};
\node[inner sep=1pt] (u0p0m33) at (3.0,0.0) {\footnotesize$\sigma u \mu_{33}$};
\node[inner sep=1pt] (u0p0m36) at (4.5,0.0) {\footnotesize$\sigma u \mu_{36}$};
\node[inner sep=1pt] (u1p0m36) at (5.0,0.2) {$\circ$};
\node[inner sep=1pt] (u2p0m36) at (5.5,0.4) {$\bullet$};
\node[inner sep=1pt] (u3p0m36) at (6.0,0.6) {$\circ$};
\node[inner sep=1pt] (u4p0m36) at (6.5,0.8) {$\bullet$};
\node[inner sep=1pt] (u5p0m36) at (7.0,1.0) {$\circ$};
\node[inner sep=1pt] (u6p0m36) at (7.5,1.2) {$\bullet$};
\node[inner sep=1pt] (u0p1m36) at (4.5,1.0) {$\bullet$};
\node[inner sep=1pt] (u0p0m39) at (6.0,0.0) {\footnotesize$\sigma u \mu_{39}$};
\node[inner sep=1pt] (u0p0m42) at (7.5,0.0) {\footnotesize$\sigma u \mu_{42}$};
\node[inner sep=1pt] (u0p0m45) at (9.0,0.0) {\footnotesize$\sigma u \mu_{45}$};
\node[inner sep=1pt] (u1p0m45) at (9.5,0.2) {$\circ$};
\node[inner sep=1pt] (u2p0m45) at (10.0,0.4) {$\bullet$};
\node[inner sep=1pt] (u3p0m45) at (10.5,0.6) {$\circ$};
\node[inner sep=1pt] (u4p0m45) at (11.0,0.8) {$\bullet$};
\node[inner sep=1pt] (u5p0m45) at (11.5,1.0) {$\circ$};
\node[inner sep=1pt] (u6p0m45) at (12.0,1.2) {$\bullet$};
\node[inner sep=1pt] (u0p1m45) at (9.0,1.0) {$\bullet$};
\node[inner sep=1pt] (u0p0m48) at (10.5,0.0) {\footnotesize$\sigma u \mu_{48}$};
\node[inner sep=1pt] (u0p0m51) at (12.0,0.0) {\footnotesize$\sigma u \mu_{51}$};
\draw (u0p0m27) to (u1p0m27);
\draw (u0p0m27) to (u0p1m27);
\draw (u1p0m27) to (u2p0m27);
\draw (u1p0m27) to (u1p1m27);
\draw (u2p0m27) to (u3p0m27);
\draw (u2p0m27) to (u2p1m27);
\draw (u3p0m27) to (u4p0m27);
\draw (u3p0m27) to (u3p1m27);
\draw (u4p0m27) to (u5p0m27);
\draw (u4p0m27) to (u4p1m27);
\draw (u5p0m27) to (u6p0m27);
\draw (u5p0m27) to (u5p1m27);
\draw (u6p0m27) to (u7p0m27);
\draw (u6p0m27) to (u6p1m27);
\draw (u7p0m27) to (u8p0m27);
\draw (u8p0m27) to (u9p0m27);
\draw (u9p0m27) to (u10p0m27);
\draw (u10p0m27) to (u11p0m27);
\draw (u11p0m27) to (u12p0m27);
\draw (u12p0m27) to (u13p0m27);
\draw (u13p0m27) to (u14p0m27);
\draw (u14p0m27) to (u15p0m27);
\draw (u15p0m27) to (u16p0m27);
\draw (u16p0m27) to (u17p0m27);
\draw (u17p0m27) to (u18p0m27);
\draw (u18p0m27) to (u19p0m27);
\draw (u19p0m27) to (u20p0m27);
\draw (u20p0m27) to (u21p0m27);
\draw (u21p0m27) to (u22p0m27);
\draw (u22p0m27) to (u23p0m27);
\draw (u23p0m27) to (u24p0m27);
\draw (u0p1m27) to (u1p1m27);
\draw (u0p1m27) to (u0p2m27);
\draw (u1p1m27) to (u2p1m27);
\draw (u2p1m27) to (u3p1m27);
\draw (u3p1m27) to (u4p1m27);
\draw (u4p1m27) to (u5p1m27);
\draw (u5p1m27) to (u6p1m27);
\draw (u0p0m33) to[bend right=8] (u6p1m27);
\draw (u0p0m36) to (u1p0m36);
\draw (u0p0m36) to (u0p1m36);
\draw (u1p0m36) to (u2p0m36);
\draw (u2p0m36) to (u3p0m36);
\draw (u3p0m36) to (u4p0m36);
\draw (u4p0m36) to (u5p0m36);
\draw (u5p0m36) to (u6p0m36);
\draw (u0p0m42) to[bend right=8] (u6p0m36);
\draw (u0p0m45) to (u1p0m45);
\draw (u0p0m45) to (u0p1m45);
\draw (u0p0m45) to[bend right=8] (u18p0m27);
\draw (u1p0m45) to (u2p0m45);
\draw (u1p0m45) to[bend right=8] (u19p0m27);
\draw (u2p0m45) to (u3p0m45);
\draw (u2p0m45) to[bend right=8] (u20p0m27);
\draw (u3p0m45) to (u4p0m45);
\draw (u3p0m45) to[bend right=8] (u21p0m27);
\draw (u4p0m45) to (u5p0m45);
\draw (u4p0m45) to[bend right=8] (u22p0m27);
\draw (u5p0m45) to (u6p0m45);
\draw (u5p0m45) to[bend right=8] (u23p0m27);
\draw (u6p0m45) to[bend right=8] (u24p0m27);
\draw (u0p0m51) to[bend right=8] (u6p0m45);
\end{tikzpicture}
  \caption{$T_3$ for $p=3$.}
  \label{fig:p3T3}
\end{figure}

\begin{figure}
  \centering
  \begin{tikzpicture}
\node[inner sep=1pt] (u0p0m5) at (0.0,0.0) {\footnotesize$\sigma u \mu_{5}$};
\node[inner sep=1pt] (u1p0m5) at (0.5,0.2) {$\bullet$};
\node[inner sep=1pt] (u2p0m5) at (1.0,0.4) {$\bullet$};
\draw (u0p0m5) to (u1p0m5);
\draw (u1p0m5) to (u2p0m5);
\end{tikzpicture}
  \caption{$T_1$ for $p=5$.}
  \label{fig:p5T1}
\end{figure}

\begin{figure}
  \centering
  \begin{tikzpicture}
\node[inner sep=1pt] (u0p0m25) at (0.0,0.0) {\footnotesize$\sigma u \mu_{25}$};
\node[inner sep=1pt] (u1p0m25) at (0.5,0.2) {$\bullet$};
\node[inner sep=1pt] (u2p0m25) at (1.0,0.4) {$\bullet$};
\node[inner sep=1pt] (u3p0m25) at (1.5,0.6) {$\circ$};
\node[inner sep=1pt] (u4p0m25) at (2.0,0.8) {$\bullet$};
\node[inner sep=1pt] (u5p0m25) at (2.5,1.0) {$\bullet$};
\node[inner sep=1pt] (u6p0m25) at (3.0,1.2) {$\bullet$};
\node[inner sep=1pt] (u7p0m25) at (3.5,1.4) {$\circ$};
\node[inner sep=1pt] (u8p0m25) at (4.0,1.6) {$\bullet$};
\node[inner sep=1pt] (u9p0m25) at (4.5,1.8000001) {$\bullet$};
\node[inner sep=1pt] (u10p0m25) at (5.0,2.0) {$\bullet$};
\node[inner sep=1pt] (u11p0m25) at (5.5,2.2) {$\circ$};
\node[inner sep=1pt] (u12p0m25) at (6.0,2.4) {$\bullet$};
\node[inner sep=1pt] (u13p0m25) at (6.5,2.6000001) {$\bullet$};
\node[inner sep=1pt] (u14p0m25) at (7.0,2.8) {$\bullet$};
\node[inner sep=1pt] (u15p0m25) at (7.5,3.0) {$\circ$};
\node[inner sep=1pt] (u16p0m25) at (8.0,3.2) {$\bullet$};
\node[inner sep=1pt] (u17p0m25) at (8.5,3.4) {$\bullet$};
\node[inner sep=1pt] (u18p0m25) at (9.0,3.6000001) {$\bullet$};
\node[inner sep=1pt] (u19p0m25) at (9.5,3.8) {$\circ$};
\node[inner sep=1pt] (u20p0m25) at (10.0,4.0) {$\bullet$};
\node[inner sep=1pt] (u21p0m25) at (10.5,4.2000003) {$\bullet$};
\node[inner sep=1pt] (u22p0m25) at (11.0,4.4) {$\bullet$};
\node[inner sep=1pt] (u0p1m25) at (0.0,1.0) {$\bullet$};
\node[inner sep=1pt] (u1p1m25) at (0.5,1.2) {$\bullet$};
\node[inner sep=1pt] (u2p1m25) at (1.0,1.4) {$\bullet$};
\node[inner sep=1pt] (u0p0m30) at (2.5,0.0) {\footnotesize$\sigma u \mu_{30}$};
\node[inner sep=1pt] (u1p0m30) at (3.0,0.2) {$\bullet$};
\node[inner sep=1pt] (u2p0m30) at (3.5,0.4) {$\bullet$};
\node[inner sep=1pt] (u0p0m35) at (5.0,0.0) {\footnotesize$\sigma u \mu_{35}$};
\node[inner sep=1pt] (u1p0m35) at (5.5,0.2) {$\bullet$};
\node[inner sep=1pt] (u2p0m35) at (6.0,0.4) {$\bullet$};
\node[inner sep=1pt] (u0p0m40) at (7.5,0.0) {\footnotesize$\sigma u \mu_{40}$};
\node[inner sep=1pt] (u1p0m40) at (8.0,0.2) {$\bullet$};
\node[inner sep=1pt] (u2p0m40) at (8.5,0.4) {$\bullet$};
\node[inner sep=1pt] (u0p0m45) at (10.0,0.0) {\footnotesize$\sigma u \mu_{45}$};
\node[inner sep=1pt] (u1p0m45) at (10.5,0.2) {$\bullet$};
\node[inner sep=1pt] (u2p0m45) at (11.0,0.4) {$\bullet$};
\draw (u0p0m25) to (u1p0m25);
\draw (u0p0m25) to (u0p1m25);
\draw (u1p0m25) to (u2p0m25);
\draw (u1p0m25) to (u1p1m25);
\draw (u2p0m25) to (u3p0m25);
\draw (u2p0m25) to (u2p1m25);
\draw (u3p0m25) to (u4p0m25);
\draw (u4p0m25) to (u5p0m25);
\draw (u5p0m25) to (u6p0m25);
\draw (u6p0m25) to (u7p0m25);
\draw (u7p0m25) to (u8p0m25);
\draw (u8p0m25) to (u9p0m25);
\draw (u9p0m25) to (u10p0m25);
\draw (u10p0m25) to (u11p0m25);
\draw (u11p0m25) to (u12p0m25);
\draw (u12p0m25) to (u13p0m25);
\draw (u13p0m25) to (u14p0m25);
\draw (u14p0m25) to (u15p0m25);
\draw (u15p0m25) to (u16p0m25);
\draw (u16p0m25) to (u17p0m25);
\draw (u17p0m25) to (u18p0m25);
\draw (u18p0m25) to (u19p0m25);
\draw (u19p0m25) to (u20p0m25);
\draw (u20p0m25) to (u21p0m25);
\draw (u21p0m25) to (u22p0m25);
\draw (u0p1m25) to (u1p1m25);
\draw (u1p1m25) to (u2p1m25);
\draw (u0p0m30) to (u1p0m30);
\draw (u1p0m30) to (u2p0m30);
\draw (u0p0m35) to (u1p0m35);
\draw (u1p0m35) to (u2p0m35);
\draw (u0p0m40) to (u1p0m40);
\draw (u1p0m40) to (u2p0m40);
\draw (u0p0m45) to (u1p0m45);
\draw (u0p0m45) to[bend right=8] (u20p0m25);
\draw (u1p0m45) to (u2p0m45);
\draw (u1p0m45) to[bend right=8] (u21p0m25);
\draw (u2p0m45) to[bend right=8] (u22p0m25);
\end{tikzpicture}
  \caption{$T_2$ for $p=5$.}
  \label{fig:p5T2}
\end{figure}

\begin{sidewaysfigure}
  \centering
  \begin{tikzpicture}[scale=0.345]
\node[inner sep=0pt] (u0p0m125) at (0.0,0.0) {.};
\node[inner sep=0pt] (u1p0m125) at (0.5,0.2) {.};
\node[inner sep=0pt] (u2p0m125) at (1.0,0.4) {.};
\node[inner sep=0pt] (u3p0m125) at (1.5,0.6) {.};
\node[inner sep=0pt] (u4p0m125) at (2.0,0.8) {.};
\node[inner sep=0pt] (u5p0m125) at (2.5,1.0) {.};
\node[inner sep=0pt] (u6p0m125) at (3.0,1.2) {.};
\node[inner sep=0pt] (u7p0m125) at (3.5,1.4) {.};
\node[inner sep=0pt] (u8p0m125) at (4.0,1.6) {.};
\node[inner sep=0pt] (u9p0m125) at (4.5,1.8000001) {.};
\node[inner sep=0pt] (u10p0m125) at (5.0,2.0) {.};
\node[inner sep=0pt] (u11p0m125) at (5.5,2.2) {.};
\node[inner sep=0pt] (u12p0m125) at (6.0,2.4) {.};
\node[inner sep=0pt] (u13p0m125) at (6.5,2.6000001) {.};
\node[inner sep=0pt] (u14p0m125) at (7.0,2.8) {.};
\node[inner sep=0pt] (u15p0m125) at (7.5,3.0) {.};
\node[inner sep=0pt] (u16p0m125) at (8.0,3.2) {.};
\node[inner sep=0pt] (u17p0m125) at (8.5,3.4) {.};
\node[inner sep=0pt] (u18p0m125) at (9.0,3.6000001) {.};
\node[inner sep=0pt] (u19p0m125) at (9.5,3.8) {.};
\node[inner sep=0pt] (u20p0m125) at (10.0,4.0) {.};
\node[inner sep=0pt] (u21p0m125) at (10.5,4.2000003) {.};
\node[inner sep=0pt] (u22p0m125) at (11.0,4.4) {.};
\node[inner sep=0pt] (u23p0m125) at (11.5,4.6) {.};
\node[inner sep=0pt] (u24p0m125) at (12.0,4.8) {.};
\node[inner sep=0pt] (u25p0m125) at (12.5,5.0) {.};
\node[inner sep=0pt] (u26p0m125) at (13.0,5.2000003) {.};
\node[inner sep=0pt] (u27p0m125) at (13.5,5.4) {.};
\node[inner sep=0pt] (u28p0m125) at (14.0,5.6) {.};
\node[inner sep=0pt] (u29p0m125) at (14.5,5.8) {.};
\node[inner sep=0pt] (u30p0m125) at (15.0,6.0) {.};
\node[inner sep=0pt] (u31p0m125) at (15.5,6.2000003) {.};
\node[inner sep=0pt] (u32p0m125) at (16.0,6.4) {.};
\node[inner sep=0pt] (u33p0m125) at (16.5,6.6) {.};
\node[inner sep=0pt] (u34p0m125) at (17.0,6.8) {.};
\node[inner sep=0pt] (u35p0m125) at (17.5,7.0) {.};
\node[inner sep=0pt] (u36p0m125) at (18.0,7.2000003) {.};
\node[inner sep=0pt] (u37p0m125) at (18.5,7.4) {.};
\node[inner sep=0pt] (u38p0m125) at (19.0,7.6) {.};
\node[inner sep=0pt] (u39p0m125) at (19.5,7.8) {.};
\node[inner sep=0pt] (u40p0m125) at (20.0,8.0) {.};
\node[inner sep=0pt] (u41p0m125) at (20.5,8.2) {.};
\node[inner sep=0pt] (u42p0m125) at (21.0,8.400001) {.};
\node[inner sep=0pt] (u43p0m125) at (21.5,8.6) {.};
\node[inner sep=0pt] (u44p0m125) at (22.0,8.8) {.};
\node[inner sep=0pt] (u45p0m125) at (22.5,9.0) {.};
\node[inner sep=0pt] (u46p0m125) at (23.0,9.2) {.};
\node[inner sep=0pt] (u47p0m125) at (23.5,9.400001) {.};
\node[inner sep=0pt] (u48p0m125) at (24.0,9.6) {.};
\node[inner sep=0pt] (u49p0m125) at (24.5,9.8) {.};
\node[inner sep=0pt] (u50p0m125) at (25.0,10.0) {.};
\node[inner sep=0pt] (u51p0m125) at (25.5,10.2) {.};
\node[inner sep=0pt] (u52p0m125) at (26.0,10.400001) {.};
\node[inner sep=0pt] (u53p0m125) at (26.5,10.6) {.};
\node[inner sep=0pt] (u54p0m125) at (27.0,10.8) {.};
\node[inner sep=0pt] (u55p0m125) at (27.5,11.0) {.};
\node[inner sep=0pt] (u56p0m125) at (28.0,11.2) {.};
\node[inner sep=0pt] (u57p0m125) at (28.5,11.400001) {.};
\node[inner sep=0pt] (u58p0m125) at (29.0,11.6) {.};
\node[inner sep=0pt] (u59p0m125) at (29.5,11.8) {.};
\node[inner sep=0pt] (u60p0m125) at (30.0,12.0) {.};
\node[inner sep=0pt] (u61p0m125) at (30.5,12.2) {.};
\node[inner sep=0pt] (u62p0m125) at (31.0,12.400001) {.};
\node[inner sep=0pt] (u63p0m125) at (31.5,12.6) {.};
\node[inner sep=0pt] (u64p0m125) at (32.0,12.8) {.};
\node[inner sep=0pt] (u65p0m125) at (32.5,13.0) {.};
\node[inner sep=0pt] (u66p0m125) at (33.0,13.2) {.};
\node[inner sep=0pt] (u67p0m125) at (33.5,13.400001) {.};
\node[inner sep=0pt] (u68p0m125) at (34.0,13.6) {.};
\node[inner sep=0pt] (u69p0m125) at (34.5,13.8) {.};
\node[inner sep=0pt] (u70p0m125) at (35.0,14.0) {.};
\node[inner sep=0pt] (u71p0m125) at (35.5,14.2) {.};
\node[inner sep=0pt] (u72p0m125) at (36.0,14.400001) {.};
\node[inner sep=0pt] (u73p0m125) at (36.5,14.6) {.};
\node[inner sep=0pt] (u74p0m125) at (37.0,14.8) {.};
\node[inner sep=0pt] (u75p0m125) at (37.5,15.0) {.};
\node[inner sep=0pt] (u76p0m125) at (38.0,15.2) {.};
\node[inner sep=0pt] (u77p0m125) at (38.5,15.400001) {.};
\node[inner sep=0pt] (u78p0m125) at (39.0,15.6) {.};
\node[inner sep=0pt] (u79p0m125) at (39.5,15.8) {.};
\node[inner sep=0pt] (u80p0m125) at (40.0,16.0) {.};
\node[inner sep=0pt] (u81p0m125) at (40.5,16.2) {.};
\node[inner sep=0pt] (u82p0m125) at (41.0,16.4) {.};
\node[inner sep=0pt] (u83p0m125) at (41.5,16.6) {.};
\node[inner sep=0pt] (u84p0m125) at (42.0,16.800001) {.};
\node[inner sep=0pt] (u85p0m125) at (42.5,17.0) {.};
\node[inner sep=0pt] (u86p0m125) at (43.0,17.2) {.};
\node[inner sep=0pt] (u87p0m125) at (43.5,17.4) {.};
\node[inner sep=0pt] (u88p0m125) at (44.0,17.6) {.};
\node[inner sep=0pt] (u89p0m125) at (44.5,17.800001) {.};
\node[inner sep=0pt] (u90p0m125) at (45.0,18.0) {.};
\node[inner sep=0pt] (u91p0m125) at (45.5,18.2) {.};
\node[inner sep=0pt] (u92p0m125) at (46.0,18.4) {.};
\node[inner sep=0pt] (u93p0m125) at (46.5,18.6) {.};
\node[inner sep=0pt] (u94p0m125) at (47.0,18.800001) {.};
\node[inner sep=0pt] (u95p0m125) at (47.5,19.0) {.};
\node[inner sep=0pt] (u96p0m125) at (48.0,19.2) {.};
\node[inner sep=0pt] (u97p0m125) at (48.5,19.4) {.};
\node[inner sep=0pt] (u98p0m125) at (49.0,19.6) {.};
\node[inner sep=0pt] (u99p0m125) at (49.5,19.800001) {.};
\node[inner sep=0pt] (u100p0m125) at (50.0,20.0) {.};
\node[inner sep=0pt] (u101p0m125) at (50.5,20.2) {.};
\node[inner sep=0pt] (u102p0m125) at (51.0,20.4) {.};
\node[inner sep=0pt] (u103p0m125) at (51.5,20.6) {.};
\node[inner sep=0pt] (u104p0m125) at (52.0,20.800001) {.};
\node[inner sep=0pt] (u105p0m125) at (52.5,21.0) {.};
\node[inner sep=0pt] (u106p0m125) at (53.0,21.2) {.};
\node[inner sep=0pt] (u107p0m125) at (53.5,21.4) {.};
\node[inner sep=0pt] (u108p0m125) at (54.0,21.6) {.};
\node[inner sep=0pt] (u109p0m125) at (54.5,21.800001) {.};
\node[inner sep=0pt] (u110p0m125) at (55.0,22.0) {.};
\node[inner sep=0pt] (u111p0m125) at (55.5,22.2) {.};
\node[inner sep=0pt] (u112p0m125) at (56.0,22.4) {.};
\node[inner sep=0pt] (u113p0m125) at (56.5,22.6) {.};
\node[inner sep=0pt] (u114p0m125) at (57.0,22.800001) {.};
\node[inner sep=0pt] (u115p0m125) at (57.5,23.0) {.};
\node[inner sep=0pt] (u116p0m125) at (58.0,23.2) {.};
\node[inner sep=0pt] (u117p0m125) at (58.5,23.4) {.};
\node[inner sep=0pt] (u118p0m125) at (59.0,23.6) {.};
\node[inner sep=0pt] (u119p0m125) at (59.5,23.800001) {.};
\node[inner sep=0pt] (u120p0m125) at (60.0,24.0) {.};
\node[inner sep=0pt] (u121p0m125) at (60.5,24.2) {.};
\node[inner sep=0pt] (u122p0m125) at (61.0,24.4) {.};
\node[inner sep=0pt] (u0p1m125) at (0.0,1.0) {.};
\node[inner sep=0pt] (u1p1m125) at (0.5,1.2) {.};
\node[inner sep=0pt] (u2p1m125) at (1.0,1.4) {.};
\node[inner sep=0pt] (u3p1m125) at (1.5,1.6) {.};
\node[inner sep=0pt] (u4p1m125) at (2.0,1.8) {.};
\node[inner sep=0pt] (u5p1m125) at (2.5,2.0) {.};
\node[inner sep=0pt] (u6p1m125) at (3.0,2.2) {.};
\node[inner sep=0pt] (u7p1m125) at (3.5,2.4) {.};
\node[inner sep=0pt] (u8p1m125) at (4.0,2.6) {.};
\node[inner sep=0pt] (u9p1m125) at (4.5,2.8000002) {.};
\node[inner sep=0pt] (u10p1m125) at (5.0,3.0) {.};
\node[inner sep=0pt] (u11p1m125) at (5.5,3.2) {.};
\node[inner sep=0pt] (u12p1m125) at (6.0,3.4) {.};
\node[inner sep=0pt] (u13p1m125) at (6.5,3.6000001) {.};
\node[inner sep=0pt] (u14p1m125) at (7.0,3.8) {.};
\node[inner sep=0pt] (u15p1m125) at (7.5,4.0) {.};
\node[inner sep=0pt] (u16p1m125) at (8.0,4.2) {.};
\node[inner sep=0pt] (u17p1m125) at (8.5,4.4) {.};
\node[inner sep=0pt] (u18p1m125) at (9.0,4.6000004) {.};
\node[inner sep=0pt] (u19p1m125) at (9.5,4.8) {.};
\node[inner sep=0pt] (u20p1m125) at (10.0,5.0) {.};
\node[inner sep=0pt] (u21p1m125) at (10.5,5.2000003) {.};
\node[inner sep=0pt] (u22p1m125) at (11.0,5.4) {.};
\node[inner sep=0pt] (u0p2m125) at (0.0,2.0) {.};
\node[inner sep=0pt] (u1p2m125) at (0.5,2.2) {.};
\node[inner sep=0pt] (u2p2m125) at (1.0,2.4) {.};
\node[inner sep=0pt] (u0p0m130) at (2.5,0.0) {.};
\node[inner sep=0pt] (u1p0m130) at (3.0,0.2) {.};
\node[inner sep=0pt] (u2p0m130) at (3.5,0.4) {.};
\node[inner sep=0pt] (u0p0m135) at (5.0,0.0) {.};
\node[inner sep=0pt] (u1p0m135) at (5.5,0.2) {.};
\node[inner sep=0pt] (u2p0m135) at (6.0,0.4) {.};
\node[inner sep=0pt] (u0p0m140) at (7.5,0.0) {.};
\node[inner sep=0pt] (u1p0m140) at (8.0,0.2) {.};
\node[inner sep=0pt] (u2p0m140) at (8.5,0.4) {.};
\node[inner sep=0pt] (u0p0m145) at (10.0,0.0) {.};
\node[inner sep=0pt] (u1p0m145) at (10.5,0.2) {.};
\node[inner sep=0pt] (u2p0m145) at (11.0,0.4) {.};
\node[inner sep=0pt] (u0p0m150) at (12.5,0.0) {.};
\node[inner sep=0pt] (u1p0m150) at (13.0,0.2) {.};
\node[inner sep=0pt] (u2p0m150) at (13.5,0.4) {.};
\node[inner sep=0pt] (u3p0m150) at (14.0,0.6) {.};
\node[inner sep=0pt] (u4p0m150) at (14.5,0.8) {.};
\node[inner sep=0pt] (u5p0m150) at (15.0,1.0) {.};
\node[inner sep=0pt] (u6p0m150) at (15.5,1.2) {.};
\node[inner sep=0pt] (u7p0m150) at (16.0,1.4) {.};
\node[inner sep=0pt] (u8p0m150) at (16.5,1.6) {.};
\node[inner sep=0pt] (u9p0m150) at (17.0,1.8000001) {.};
\node[inner sep=0pt] (u10p0m150) at (17.5,2.0) {.};
\node[inner sep=0pt] (u11p0m150) at (18.0,2.2) {.};
\node[inner sep=0pt] (u12p0m150) at (18.5,2.4) {.};
\node[inner sep=0pt] (u13p0m150) at (19.0,2.6000001) {.};
\node[inner sep=0pt] (u14p0m150) at (19.5,2.8) {.};
\node[inner sep=0pt] (u15p0m150) at (20.0,3.0) {.};
\node[inner sep=0pt] (u16p0m150) at (20.5,3.2) {.};
\node[inner sep=0pt] (u17p0m150) at (21.0,3.4) {.};
\node[inner sep=0pt] (u18p0m150) at (21.5,3.6000001) {.};
\node[inner sep=0pt] (u19p0m150) at (22.0,3.8) {.};
\node[inner sep=0pt] (u20p0m150) at (22.5,4.0) {.};
\node[inner sep=0pt] (u21p0m150) at (23.0,4.2000003) {.};
\node[inner sep=0pt] (u22p0m150) at (23.5,4.4) {.};
\node[inner sep=0pt] (u0p1m150) at (12.5,1.0) {.};
\node[inner sep=0pt] (u1p1m150) at (13.0,1.2) {.};
\node[inner sep=0pt] (u2p1m150) at (13.5,1.4) {.};
\node[inner sep=0pt] (u0p0m155) at (15.0,0.0) {.};
\node[inner sep=0pt] (u1p0m155) at (15.5,0.2) {.};
\node[inner sep=0pt] (u2p0m155) at (16.0,0.4) {.};
\node[inner sep=0pt] (u0p0m160) at (17.5,0.0) {.};
\node[inner sep=0pt] (u1p0m160) at (18.0,0.2) {.};
\node[inner sep=0pt] (u2p0m160) at (18.5,0.4) {.};
\node[inner sep=0pt] (u0p0m165) at (20.0,0.0) {.};
\node[inner sep=0pt] (u1p0m165) at (20.5,0.2) {.};
\node[inner sep=0pt] (u2p0m165) at (21.0,0.4) {.};
\node[inner sep=0pt] (u0p0m170) at (22.5,0.0) {.};
\node[inner sep=0pt] (u1p0m170) at (23.0,0.2) {.};
\node[inner sep=0pt] (u2p0m170) at (23.5,0.4) {.};
\node[inner sep=0pt] (u0p0m175) at (25.0,0.0) {.};
\node[inner sep=0pt] (u1p0m175) at (25.5,0.2) {.};
\node[inner sep=0pt] (u2p0m175) at (26.0,0.4) {.};
\node[inner sep=0pt] (u3p0m175) at (26.5,0.6) {.};
\node[inner sep=0pt] (u4p0m175) at (27.0,0.8) {.};
\node[inner sep=0pt] (u5p0m175) at (27.5,1.0) {.};
\node[inner sep=0pt] (u6p0m175) at (28.0,1.2) {.};
\node[inner sep=0pt] (u7p0m175) at (28.5,1.4) {.};
\node[inner sep=0pt] (u8p0m175) at (29.0,1.6) {.};
\node[inner sep=0pt] (u9p0m175) at (29.5,1.8000001) {.};
\node[inner sep=0pt] (u10p0m175) at (30.0,2.0) {.};
\node[inner sep=0pt] (u11p0m175) at (30.5,2.2) {.};
\node[inner sep=0pt] (u12p0m175) at (31.0,2.4) {.};
\node[inner sep=0pt] (u13p0m175) at (31.5,2.6000001) {.};
\node[inner sep=0pt] (u14p0m175) at (32.0,2.8) {.};
\node[inner sep=0pt] (u15p0m175) at (32.5,3.0) {.};
\node[inner sep=0pt] (u16p0m175) at (33.0,3.2) {.};
\node[inner sep=0pt] (u17p0m175) at (33.5,3.4) {.};
\node[inner sep=0pt] (u18p0m175) at (34.0,3.6000001) {.};
\node[inner sep=0pt] (u19p0m175) at (34.5,3.8) {.};
\node[inner sep=0pt] (u20p0m175) at (35.0,4.0) {.};
\node[inner sep=0pt] (u21p0m175) at (35.5,4.2000003) {.};
\node[inner sep=0pt] (u22p0m175) at (36.0,4.4) {.};
\node[inner sep=0pt] (u0p1m175) at (25.0,1.0) {.};
\node[inner sep=0pt] (u1p1m175) at (25.5,1.2) {.};
\node[inner sep=0pt] (u2p1m175) at (26.0,1.4) {.};
\node[inner sep=0pt] (u0p0m180) at (27.5,0.0) {.};
\node[inner sep=0pt] (u1p0m180) at (28.0,0.2) {.};
\node[inner sep=0pt] (u2p0m180) at (28.5,0.4) {.};
\node[inner sep=0pt] (u0p0m185) at (30.0,0.0) {.};
\node[inner sep=0pt] (u1p0m185) at (30.5,0.2) {.};
\node[inner sep=0pt] (u2p0m185) at (31.0,0.4) {.};
\node[inner sep=0pt] (u0p0m190) at (32.5,0.0) {.};
\node[inner sep=0pt] (u1p0m190) at (33.0,0.2) {.};
\node[inner sep=0pt] (u2p0m190) at (33.5,0.4) {.};
\node[inner sep=0pt] (u0p0m195) at (35.0,0.0) {.};
\node[inner sep=0pt] (u1p0m195) at (35.5,0.2) {.};
\node[inner sep=0pt] (u2p0m195) at (36.0,0.4) {.};
\node[inner sep=0pt] (u0p0m200) at (37.5,0.0) {.};
\node[inner sep=0pt] (u1p0m200) at (38.0,0.2) {.};
\node[inner sep=0pt] (u2p0m200) at (38.5,0.4) {.};
\node[inner sep=0pt] (u3p0m200) at (39.0,0.6) {.};
\node[inner sep=0pt] (u4p0m200) at (39.5,0.8) {.};
\node[inner sep=0pt] (u5p0m200) at (40.0,1.0) {.};
\node[inner sep=0pt] (u6p0m200) at (40.5,1.2) {.};
\node[inner sep=0pt] (u7p0m200) at (41.0,1.4) {.};
\node[inner sep=0pt] (u8p0m200) at (41.5,1.6) {.};
\node[inner sep=0pt] (u9p0m200) at (42.0,1.8000001) {.};
\node[inner sep=0pt] (u10p0m200) at (42.5,2.0) {.};
\node[inner sep=0pt] (u11p0m200) at (43.0,2.2) {.};
\node[inner sep=0pt] (u12p0m200) at (43.5,2.4) {.};
\node[inner sep=0pt] (u13p0m200) at (44.0,2.6000001) {.};
\node[inner sep=0pt] (u14p0m200) at (44.5,2.8) {.};
\node[inner sep=0pt] (u15p0m200) at (45.0,3.0) {.};
\node[inner sep=0pt] (u16p0m200) at (45.5,3.2) {.};
\node[inner sep=0pt] (u17p0m200) at (46.0,3.4) {.};
\node[inner sep=0pt] (u18p0m200) at (46.5,3.6000001) {.};
\node[inner sep=0pt] (u19p0m200) at (47.0,3.8) {.};
\node[inner sep=0pt] (u20p0m200) at (47.5,4.0) {.};
\node[inner sep=0pt] (u21p0m200) at (48.0,4.2000003) {.};
\node[inner sep=0pt] (u22p0m200) at (48.5,4.4) {.};
\node[inner sep=0pt] (u0p1m200) at (37.5,1.0) {.};
\node[inner sep=0pt] (u1p1m200) at (38.0,1.2) {.};
\node[inner sep=0pt] (u2p1m200) at (38.5,1.4) {.};
\node[inner sep=0pt] (u0p0m205) at (40.0,0.0) {.};
\node[inner sep=0pt] (u1p0m205) at (40.5,0.2) {.};
\node[inner sep=0pt] (u2p0m205) at (41.0,0.4) {.};
\node[inner sep=0pt] (u0p0m210) at (42.5,0.0) {.};
\node[inner sep=0pt] (u1p0m210) at (43.0,0.2) {.};
\node[inner sep=0pt] (u2p0m210) at (43.5,0.4) {.};
\node[inner sep=0pt] (u0p0m215) at (45.0,0.0) {.};
\node[inner sep=0pt] (u1p0m215) at (45.5,0.2) {.};
\node[inner sep=0pt] (u2p0m215) at (46.0,0.4) {.};
\node[inner sep=0pt] (u0p0m220) at (47.5,0.0) {.};
\node[inner sep=0pt] (u1p0m220) at (48.0,0.2) {.};
\node[inner sep=0pt] (u2p0m220) at (48.5,0.4) {.};
\node[inner sep=0pt] (u0p0m225) at (50.0,0.0) {.};
\node[inner sep=0pt] (u1p0m225) at (50.5,0.2) {.};
\node[inner sep=0pt] (u2p0m225) at (51.0,0.4) {.};
\node[inner sep=0pt] (u3p0m225) at (51.5,0.6) {.};
\node[inner sep=0pt] (u4p0m225) at (52.0,0.8) {.};
\node[inner sep=0pt] (u5p0m225) at (52.5,1.0) {.};
\node[inner sep=0pt] (u6p0m225) at (53.0,1.2) {.};
\node[inner sep=0pt] (u7p0m225) at (53.5,1.4) {.};
\node[inner sep=0pt] (u8p0m225) at (54.0,1.6) {.};
\node[inner sep=0pt] (u9p0m225) at (54.5,1.8000001) {.};
\node[inner sep=0pt] (u10p0m225) at (55.0,2.0) {.};
\node[inner sep=0pt] (u11p0m225) at (55.5,2.2) {.};
\node[inner sep=0pt] (u12p0m225) at (56.0,2.4) {.};
\node[inner sep=0pt] (u13p0m225) at (56.5,2.6000001) {.};
\node[inner sep=0pt] (u14p0m225) at (57.0,2.8) {.};
\node[inner sep=0pt] (u15p0m225) at (57.5,3.0) {.};
\node[inner sep=0pt] (u16p0m225) at (58.0,3.2) {.};
\node[inner sep=0pt] (u17p0m225) at (58.5,3.4) {.};
\node[inner sep=0pt] (u18p0m225) at (59.0,3.6000001) {.};
\node[inner sep=0pt] (u19p0m225) at (59.5,3.8) {.};
\node[inner sep=0pt] (u20p0m225) at (60.0,4.0) {.};
\node[inner sep=0pt] (u21p0m225) at (60.5,4.2000003) {.};
\node[inner sep=0pt] (u22p0m225) at (61.0,4.4) {.};
\node[inner sep=0pt] (u0p1m225) at (50.0,1.0) {.};
\node[inner sep=0pt] (u1p1m225) at (50.5,1.2) {.};
\node[inner sep=0pt] (u2p1m225) at (51.0,1.4) {.};
\node[inner sep=0pt] (u0p0m230) at (52.5,0.0) {.};
\node[inner sep=0pt] (u1p0m230) at (53.0,0.2) {.};
\node[inner sep=0pt] (u2p0m230) at (53.5,0.4) {.};
\node[inner sep=0pt] (u0p0m235) at (55.0,0.0) {.};
\node[inner sep=0pt] (u1p0m235) at (55.5,0.2) {.};
\node[inner sep=0pt] (u2p0m235) at (56.0,0.4) {.};
\node[inner sep=0pt] (u0p0m240) at (57.5,0.0) {.};
\node[inner sep=0pt] (u1p0m240) at (58.0,0.2) {.};
\node[inner sep=0pt] (u2p0m240) at (58.5,0.4) {.};
\node[inner sep=0pt] (u0p0m245) at (60.0,0.0) {.};
\node[inner sep=0pt] (u1p0m245) at (60.5,0.2) {.};
\node[inner sep=0pt] (u2p0m245) at (61.0,0.4) {.};
\draw (u0p0m125) to (u1p0m125);
\draw (u0p0m125) to (u0p1m125);
\draw (u1p0m125) to (u2p0m125);
\draw (u1p0m125) to (u1p1m125);
\draw (u2p0m125) to (u3p0m125);
\draw (u2p0m125) to (u2p1m125);
\draw (u3p0m125) to (u4p0m125);
\draw (u3p0m125) to (u3p1m125);
\draw (u4p0m125) to (u5p0m125);
\draw (u4p0m125) to (u4p1m125);
\draw (u5p0m125) to (u6p0m125);
\draw (u5p0m125) to (u5p1m125);
\draw (u6p0m125) to (u7p0m125);
\draw (u6p0m125) to (u6p1m125);
\draw (u7p0m125) to (u8p0m125);
\draw (u7p0m125) to (u7p1m125);
\draw (u8p0m125) to (u9p0m125);
\draw (u8p0m125) to (u8p1m125);
\draw (u9p0m125) to (u10p0m125);
\draw (u9p0m125) to (u9p1m125);
\draw (u10p0m125) to (u11p0m125);
\draw (u10p0m125) to (u10p1m125);
\draw (u11p0m125) to (u12p0m125);
\draw (u11p0m125) to (u11p1m125);
\draw (u12p0m125) to (u13p0m125);
\draw (u12p0m125) to (u12p1m125);
\draw (u13p0m125) to (u14p0m125);
\draw (u13p0m125) to (u13p1m125);
\draw (u14p0m125) to (u15p0m125);
\draw (u14p0m125) to (u14p1m125);
\draw (u15p0m125) to (u16p0m125);
\draw (u15p0m125) to (u15p1m125);
\draw (u16p0m125) to (u17p0m125);
\draw (u16p0m125) to (u16p1m125);
\draw (u17p0m125) to (u18p0m125);
\draw (u17p0m125) to (u17p1m125);
\draw (u18p0m125) to (u19p0m125);
\draw (u18p0m125) to (u18p1m125);
\draw (u19p0m125) to (u20p0m125);
\draw (u19p0m125) to (u19p1m125);
\draw (u20p0m125) to (u21p0m125);
\draw (u20p0m125) to (u20p1m125);
\draw (u21p0m125) to (u22p0m125);
\draw (u21p0m125) to (u21p1m125);
\draw (u22p0m125) to (u23p0m125);
\draw (u22p0m125) to (u22p1m125);
\draw (u23p0m125) to (u24p0m125);
\draw (u24p0m125) to (u25p0m125);
\draw (u25p0m125) to (u26p0m125);
\draw (u26p0m125) to (u27p0m125);
\draw (u27p0m125) to (u28p0m125);
\draw (u28p0m125) to (u29p0m125);
\draw (u29p0m125) to (u30p0m125);
\draw (u30p0m125) to (u31p0m125);
\draw (u31p0m125) to (u32p0m125);
\draw (u32p0m125) to (u33p0m125);
\draw (u33p0m125) to (u34p0m125);
\draw (u34p0m125) to (u35p0m125);
\draw (u35p0m125) to (u36p0m125);
\draw (u36p0m125) to (u37p0m125);
\draw (u37p0m125) to (u38p0m125);
\draw (u38p0m125) to (u39p0m125);
\draw (u39p0m125) to (u40p0m125);
\draw (u40p0m125) to (u41p0m125);
\draw (u41p0m125) to (u42p0m125);
\draw (u42p0m125) to (u43p0m125);
\draw (u43p0m125) to (u44p0m125);
\draw (u44p0m125) to (u45p0m125);
\draw (u45p0m125) to (u46p0m125);
\draw (u46p0m125) to (u47p0m125);
\draw (u47p0m125) to (u48p0m125);
\draw (u48p0m125) to (u49p0m125);
\draw (u49p0m125) to (u50p0m125);
\draw (u50p0m125) to (u51p0m125);
\draw (u51p0m125) to (u52p0m125);
\draw (u52p0m125) to (u53p0m125);
\draw (u53p0m125) to (u54p0m125);
\draw (u54p0m125) to (u55p0m125);
\draw (u55p0m125) to (u56p0m125);
\draw (u56p0m125) to (u57p0m125);
\draw (u57p0m125) to (u58p0m125);
\draw (u58p0m125) to (u59p0m125);
\draw (u59p0m125) to (u60p0m125);
\draw (u60p0m125) to (u61p0m125);
\draw (u61p0m125) to (u62p0m125);
\draw (u62p0m125) to (u63p0m125);
\draw (u63p0m125) to (u64p0m125);
\draw (u64p0m125) to (u65p0m125);
\draw (u65p0m125) to (u66p0m125);
\draw (u66p0m125) to (u67p0m125);
\draw (u67p0m125) to (u68p0m125);
\draw (u68p0m125) to (u69p0m125);
\draw (u69p0m125) to (u70p0m125);
\draw (u70p0m125) to (u71p0m125);
\draw (u71p0m125) to (u72p0m125);
\draw (u72p0m125) to (u73p0m125);
\draw (u73p0m125) to (u74p0m125);
\draw (u74p0m125) to (u75p0m125);
\draw (u75p0m125) to (u76p0m125);
\draw (u76p0m125) to (u77p0m125);
\draw (u77p0m125) to (u78p0m125);
\draw (u78p0m125) to (u79p0m125);
\draw (u79p0m125) to (u80p0m125);
\draw (u80p0m125) to (u81p0m125);
\draw (u81p0m125) to (u82p0m125);
\draw (u82p0m125) to (u83p0m125);
\draw (u83p0m125) to (u84p0m125);
\draw (u84p0m125) to (u85p0m125);
\draw (u85p0m125) to (u86p0m125);
\draw (u86p0m125) to (u87p0m125);
\draw (u87p0m125) to (u88p0m125);
\draw (u88p0m125) to (u89p0m125);
\draw (u89p0m125) to (u90p0m125);
\draw (u90p0m125) to (u91p0m125);
\draw (u91p0m125) to (u92p0m125);
\draw (u92p0m125) to (u93p0m125);
\draw (u93p0m125) to (u94p0m125);
\draw (u94p0m125) to (u95p0m125);
\draw (u95p0m125) to (u96p0m125);
\draw (u96p0m125) to (u97p0m125);
\draw (u97p0m125) to (u98p0m125);
\draw (u98p0m125) to (u99p0m125);
\draw (u99p0m125) to (u100p0m125);
\draw (u100p0m125) to (u101p0m125);
\draw (u101p0m125) to (u102p0m125);
\draw (u102p0m125) to (u103p0m125);
\draw (u103p0m125) to (u104p0m125);
\draw (u104p0m125) to (u105p0m125);
\draw (u105p0m125) to (u106p0m125);
\draw (u106p0m125) to (u107p0m125);
\draw (u107p0m125) to (u108p0m125);
\draw (u108p0m125) to (u109p0m125);
\draw (u109p0m125) to (u110p0m125);
\draw (u110p0m125) to (u111p0m125);
\draw (u111p0m125) to (u112p0m125);
\draw (u112p0m125) to (u113p0m125);
\draw (u113p0m125) to (u114p0m125);
\draw (u114p0m125) to (u115p0m125);
\draw (u115p0m125) to (u116p0m125);
\draw (u116p0m125) to (u117p0m125);
\draw (u117p0m125) to (u118p0m125);
\draw (u118p0m125) to (u119p0m125);
\draw (u119p0m125) to (u120p0m125);
\draw (u120p0m125) to (u121p0m125);
\draw (u121p0m125) to (u122p0m125);
\draw (u0p1m125) to (u1p1m125);
\draw (u0p1m125) to (u0p2m125);
\draw (u1p1m125) to (u2p1m125);
\draw (u1p1m125) to (u1p2m125);
\draw (u2p1m125) to (u3p1m125);
\draw (u2p1m125) to (u2p2m125);
\draw (u3p1m125) to (u4p1m125);
\draw (u4p1m125) to (u5p1m125);
\draw (u5p1m125) to (u6p1m125);
\draw (u6p1m125) to (u7p1m125);
\draw (u7p1m125) to (u8p1m125);
\draw (u8p1m125) to (u9p1m125);
\draw (u9p1m125) to (u10p1m125);
\draw (u10p1m125) to (u11p1m125);
\draw (u11p1m125) to (u12p1m125);
\draw (u12p1m125) to (u13p1m125);
\draw (u13p1m125) to (u14p1m125);
\draw (u14p1m125) to (u15p1m125);
\draw (u15p1m125) to (u16p1m125);
\draw (u16p1m125) to (u17p1m125);
\draw (u17p1m125) to (u18p1m125);
\draw (u18p1m125) to (u19p1m125);
\draw (u19p1m125) to (u20p1m125);
\draw (u20p1m125) to (u21p1m125);
\draw (u21p1m125) to (u22p1m125);
\draw (u0p2m125) to (u1p2m125);
\draw (u1p2m125) to (u2p2m125);
\draw (u0p0m130) to (u1p0m130);
\draw (u1p0m130) to (u2p0m130);
\draw (u0p0m135) to (u1p0m135);
\draw (u1p0m135) to (u2p0m135);
\draw (u0p0m140) to (u1p0m140);
\draw (u1p0m140) to (u2p0m140);
\draw (u0p0m145) to (u1p0m145);
\draw (u0p0m145) to[bend right=8] (u20p1m125);
\draw (u1p0m145) to (u2p0m145);
\draw (u1p0m145) to[bend right=8] (u21p1m125);
\draw (u2p0m145) to[bend right=8] (u22p1m125);
\draw (u0p0m150) to (u1p0m150);
\draw (u0p0m150) to (u0p1m150);
\draw (u1p0m150) to (u2p0m150);
\draw (u1p0m150) to (u1p1m150);
\draw (u2p0m150) to (u3p0m150);
\draw (u2p0m150) to (u2p1m150);
\draw (u3p0m150) to (u4p0m150);
\draw (u4p0m150) to (u5p0m150);
\draw (u5p0m150) to (u6p0m150);
\draw (u6p0m150) to (u7p0m150);
\draw (u7p0m150) to (u8p0m150);
\draw (u8p0m150) to (u9p0m150);
\draw (u9p0m150) to (u10p0m150);
\draw (u10p0m150) to (u11p0m150);
\draw (u11p0m150) to (u12p0m150);
\draw (u12p0m150) to (u13p0m150);
\draw (u13p0m150) to (u14p0m150);
\draw (u14p0m150) to (u15p0m150);
\draw (u15p0m150) to (u16p0m150);
\draw (u16p0m150) to (u17p0m150);
\draw (u17p0m150) to (u18p0m150);
\draw (u18p0m150) to (u19p0m150);
\draw (u19p0m150) to (u20p0m150);
\draw (u20p0m150) to (u21p0m150);
\draw (u21p0m150) to (u22p0m150);
\draw (u0p1m150) to (u1p1m150);
\draw (u1p1m150) to (u2p1m150);
\draw (u0p0m155) to (u1p0m155);
\draw (u1p0m155) to (u2p0m155);
\draw (u0p0m160) to (u1p0m160);
\draw (u1p0m160) to (u2p0m160);
\draw (u0p0m165) to (u1p0m165);
\draw (u1p0m165) to (u2p0m165);
\draw (u0p0m170) to (u1p0m170);
\draw (u0p0m170) to[bend right=8] (u20p0m150);
\draw (u1p0m170) to (u2p0m170);
\draw (u1p0m170) to[bend right=8] (u21p0m150);
\draw (u2p0m170) to[bend right=8] (u22p0m150);
\draw (u0p0m175) to (u1p0m175);
\draw (u0p0m175) to (u0p1m175);
\draw (u1p0m175) to (u2p0m175);
\draw (u1p0m175) to (u1p1m175);
\draw (u2p0m175) to (u3p0m175);
\draw (u2p0m175) to (u2p1m175);
\draw (u3p0m175) to (u4p0m175);
\draw (u4p0m175) to (u5p0m175);
\draw (u5p0m175) to (u6p0m175);
\draw (u6p0m175) to (u7p0m175);
\draw (u7p0m175) to (u8p0m175);
\draw (u8p0m175) to (u9p0m175);
\draw (u9p0m175) to (u10p0m175);
\draw (u10p0m175) to (u11p0m175);
\draw (u11p0m175) to (u12p0m175);
\draw (u12p0m175) to (u13p0m175);
\draw (u13p0m175) to (u14p0m175);
\draw (u14p0m175) to (u15p0m175);
\draw (u15p0m175) to (u16p0m175);
\draw (u16p0m175) to (u17p0m175);
\draw (u17p0m175) to (u18p0m175);
\draw (u18p0m175) to (u19p0m175);
\draw (u19p0m175) to (u20p0m175);
\draw (u20p0m175) to (u21p0m175);
\draw (u21p0m175) to (u22p0m175);
\draw (u0p1m175) to (u1p1m175);
\draw (u1p1m175) to (u2p1m175);
\draw (u0p0m180) to (u1p0m180);
\draw (u1p0m180) to (u2p0m180);
\draw (u0p0m185) to (u1p0m185);
\draw (u1p0m185) to (u2p0m185);
\draw (u0p0m190) to (u1p0m190);
\draw (u1p0m190) to (u2p0m190);
\draw (u0p0m195) to (u1p0m195);
\draw (u0p0m195) to[bend right=8] (u20p0m175);
\draw (u1p0m195) to (u2p0m195);
\draw (u1p0m195) to[bend right=8] (u21p0m175);
\draw (u2p0m195) to[bend right=8] (u22p0m175);
\draw (u0p0m200) to (u1p0m200);
\draw (u0p0m200) to (u0p1m200);
\draw (u1p0m200) to (u2p0m200);
\draw (u1p0m200) to (u1p1m200);
\draw (u2p0m200) to (u3p0m200);
\draw (u2p0m200) to (u2p1m200);
\draw (u3p0m200) to (u4p0m200);
\draw (u4p0m200) to (u5p0m200);
\draw (u5p0m200) to (u6p0m200);
\draw (u6p0m200) to (u7p0m200);
\draw (u7p0m200) to (u8p0m200);
\draw (u8p0m200) to (u9p0m200);
\draw (u9p0m200) to (u10p0m200);
\draw (u10p0m200) to (u11p0m200);
\draw (u11p0m200) to (u12p0m200);
\draw (u12p0m200) to (u13p0m200);
\draw (u13p0m200) to (u14p0m200);
\draw (u14p0m200) to (u15p0m200);
\draw (u15p0m200) to (u16p0m200);
\draw (u16p0m200) to (u17p0m200);
\draw (u17p0m200) to (u18p0m200);
\draw (u18p0m200) to (u19p0m200);
\draw (u19p0m200) to (u20p0m200);
\draw (u20p0m200) to (u21p0m200);
\draw (u21p0m200) to (u22p0m200);
\draw (u0p1m200) to (u1p1m200);
\draw (u1p1m200) to (u2p1m200);
\draw (u0p0m205) to (u1p0m205);
\draw (u1p0m205) to (u2p0m205);
\draw (u0p0m210) to (u1p0m210);
\draw (u1p0m210) to (u2p0m210);
\draw (u0p0m215) to (u1p0m215);
\draw (u1p0m215) to (u2p0m215);
\draw (u0p0m220) to (u1p0m220);
\draw (u0p0m220) to[bend right=8] (u20p0m200);
\draw (u1p0m220) to (u2p0m220);
\draw (u1p0m220) to[bend right=8] (u21p0m200);
\draw (u2p0m220) to[bend right=8] (u22p0m200);
\draw (u0p0m225) to (u1p0m225);
\draw (u0p0m225) to (u0p1m225);
\draw (u0p0m225) to[bend right=8] (u100p0m125);
\draw (u1p0m225) to (u2p0m225);
\draw (u1p0m225) to (u1p1m225);
\draw (u1p0m225) to[bend right=8] (u101p0m125);
\draw (u2p0m225) to (u3p0m225);
\draw (u2p0m225) to (u2p1m225);
\draw (u2p0m225) to[bend right=8] (u102p0m125);
\draw (u3p0m225) to (u4p0m225);
\draw (u3p0m225) to[bend right=8] (u103p0m125);
\draw (u4p0m225) to (u5p0m225);
\draw (u4p0m225) to[bend right=8] (u104p0m125);
\draw (u5p0m225) to (u6p0m225);
\draw (u5p0m225) to[bend right=8] (u105p0m125);
\draw (u6p0m225) to (u7p0m225);
\draw (u6p0m225) to[bend right=8] (u106p0m125);
\draw (u7p0m225) to (u8p0m225);
\draw (u7p0m225) to[bend right=8] (u107p0m125);
\draw (u8p0m225) to (u9p0m225);
\draw (u8p0m225) to[bend right=8] (u108p0m125);
\draw (u9p0m225) to (u10p0m225);
\draw (u9p0m225) to[bend right=8] (u109p0m125);
\draw (u10p0m225) to (u11p0m225);
\draw (u10p0m225) to[bend right=8] (u110p0m125);
\draw (u11p0m225) to (u12p0m225);
\draw (u11p0m225) to[bend right=8] (u111p0m125);
\draw (u12p0m225) to (u13p0m225);
\draw (u12p0m225) to[bend right=8] (u112p0m125);
\draw (u13p0m225) to (u14p0m225);
\draw (u13p0m225) to[bend right=8] (u113p0m125);
\draw (u14p0m225) to (u15p0m225);
\draw (u14p0m225) to[bend right=8] (u114p0m125);
\draw (u15p0m225) to (u16p0m225);
\draw (u15p0m225) to[bend right=8] (u115p0m125);
\draw (u16p0m225) to (u17p0m225);
\draw (u16p0m225) to[bend right=8] (u116p0m125);
\draw (u17p0m225) to (u18p0m225);
\draw (u17p0m225) to[bend right=8] (u117p0m125);
\draw (u18p0m225) to (u19p0m225);
\draw (u18p0m225) to[bend right=8] (u118p0m125);
\draw (u19p0m225) to (u20p0m225);
\draw (u19p0m225) to[bend right=8] (u119p0m125);
\draw (u20p0m225) to (u21p0m225);
\draw (u20p0m225) to[bend right=8] (u120p0m125);
\draw (u21p0m225) to (u22p0m225);
\draw (u21p0m225) to[bend right=8] (u121p0m125);
\draw (u22p0m225) to[bend right=8] (u122p0m125);
\draw (u0p1m225) to (u1p1m225);
\draw (u1p1m225) to (u2p1m225);
\draw (u0p0m230) to (u1p0m230);
\draw (u1p0m230) to (u2p0m230);
\draw (u0p0m235) to (u1p0m235);
\draw (u1p0m235) to (u2p0m235);
\draw (u0p0m240) to (u1p0m240);
\draw (u1p0m240) to (u2p0m240);
\draw (u0p0m245) to (u1p0m245);
\draw (u0p0m245) to[bend right=8] (u20p0m225);
\draw (u1p0m245) to (u2p0m245);
\draw (u1p0m245) to[bend right=8] (u21p0m225);
\draw (u2p0m245) to[bend right=8] (u22p0m225);
\end{tikzpicture}
  \caption{$T_3$ for $p=5$.}
  \label{fig:p5T3}
\end{sidewaysfigure}


%
%
%
%

